Realizability of tropical canonical divisors

We use recent results by Bainbridge-Chen-Gendron-Grushevsky-Moeller on compactifications of strata of abelian differentials to give a comprehensive solution to the realizability problem for effective tropical canonical divisors in equicharacteristic zero. Given a pair $(\Gamma, D)$ consisting of a stable tropical curve $\Gamma$ and a divisor $D$ in the canonical linear system on $\Gamma$, we give a purely combinatorial condition to decide whether there is a smooth curve $X$ over a non-Archimedean field whose stable reduction has $\Gamma$ as its dual tropical curve together with a effective canonical divisor $K_X$ that specializes to $D$. Along the way, we develop a moduli-theoretic framework to understand Baker's specialization of divisors from algebraic to tropical curves as a natural toroidal tropicalization map in the sense of Abramovich-Caporaso-Payne.

==> pic_4_dumbbell.tex <==
% pic_4_dumbell.tex
\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{1\linewidth}
		\centering
		\begin{tikzpicture}[scale=2]
		\tikzstyle{every node}=[font=\normalsize]
	    % links oben
		\fill[] (0,0) circle (1pt);	
		\draw (.3,0) ellipse (.3cm and .05cm); % links
		\draw (1.65,0) ellipse (.3cm and .05cm); % rechts
		\path[draw] (.6,0) [] -- ++(.75,0);
	    % rechts oben
	    \fill[] (3.2,0) circle (1pt);	
	    \draw (2.9,0) ellipse (.3cm and .05cm); % links
	    \draw (4.25,0) ellipse (.3cm and .05cm); % rechts
	    \path[draw] (3.2,0) [] -- ++(.75,0);
	    % links unten
		\fill[] (2.25,-.2) circle (1pt);	
		\draw (1.2,-.2) ellipse (.3cm and .05cm); % links
		\draw (2.55,-.2) ellipse (.3cm and .05cm); % rechts
		\path[draw] (1.5,-.2) [] -- ++(.75,0);    
	    % rechts unten
	    \fill[] (5.45,-.2) circle (1pt);	
	    \draw (3.8,-.2) ellipse (.3cm and .05cm); % links
	    \draw (5.15,-.2) ellipse (.3cm and .05cm); % rechts
	    \path[draw] (4.1,-.2) [] -- ++(.75,0);
		\end{tikzpicture}
	\end{minipage}%
	\caption{The realizability locus $\PP \cRR_\Omega(2)$}
	\label{cap:realOm2}
\end{figure}


==> pic_deg_1.tex <==
\begin{figure}[htb]
%\centering
\begin{minipage}[t]{0.4\textwidth}
\centering
\begin{tikzpicture} [scale=2]
\tikzstyle{every node}=[font=\normalsize]

\coordinate[label=left:$g$] (A) at (.5,0);
\coordinate (dots_lo) at (.7,.25); % Punkte links oben
\coordinate (dots_lu) at (.7,-.3); % Punkte links unten
\fill (A) circle (1pt);
\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
(A) --++(-30:.6) node[below](ar){$a_r$}
(A) --++(90:.3) node[above](b2){$b_2$}
(A) --++(-90:.3) node[below](a2){$a_2$}
(A) --++(120:.35) node[above](b1){$b_1$}
(A) --++(-120:.35) node[below](a1){$a_1$};
\draw (dots_lo) node []{$\cdots$}
(dots_lu) node []{$\cdots$};

% Pfeil      
\draw[] (1.3,0) node [scale=2]{$\rightrsquigarrow$};

\begin{scope}[shift={(1.5,0)}]
\coordinate[label=left:$g-1$] (A) at (.5,.15);
\coordinate[label=left:{$g=0$}] (B) at (.5,-.15);
\coordinate (dots_ro) at (.7,.4); % Punkte links oben
\coordinate (dots_ru) at (.7,-.45); % Punkte links unten
\draw (.5,0) ellipse (.06cm and .15cm);
\fill (A) circle (1pt);
\fill (B) circle (1pt);
\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
(B) --++(-30:.6) node[below](ar){$a_r$}
(A) --++(90:.3) node[above](b2){$b_2$}
(B) --++(-90:.3) node[below](a2){$a_2$}
(A) --++(120:.35) node[above](b1){$b_1$}
(B) --++(-120:.35) node[below](a1){$a_1$};
\draw (dots_ro) node []{$\cdots$}
(dots_ru) node []{$\cdots$};
\end{scope}
\end{tikzpicture}
\end{minipage}
%\hspace{.1mm}
%\begin{minipage}[t]{0.49\textwidth}
%\centering
%\begin{tikzpicture} [scale=2]
%\tikzstyle{every node}=[font=\normalsize]
%
%\coordinate[label=left:$g$] (A) at (.5,0);
%\coordinate (dots_lo) at (.7,.25); % Punkte links oben
%\coordinate (dots_lu) at (.7,-.3); % Punkte links unten
%\fill (A) circle (1pt);
%\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
%(A) --++(-30:.6) node[below](ar){$a_r$}
%(A) --++(90:.3) node[above](b2){$b_2$}
%(A) --++(-90:.3) node[below](a2){$a_2$}
%(A) --++(120:.35) node[above](b1){$b_1$}
%(A) --++(-120:.35) node[below](a1){$a_1$};
%\draw (dots_lo) node []{$\cdots$}
%(dots_lu) node []{$\cdots$};
%
%% Pfeil      
%\draw[] (1.3,0) node [scale=2]{$\rightrsquigarrow$};
%
%\begin{scope}[shift={(1.5,0)}]
%\coordinate[label=left:$g-1$] (A) at (.5,.15);
%\coordinate[label=left:$g-0$] (B) at (.5,-.15);
%\coordinate (dots_ro) at (.7,.4); % Punkte links oben
%\coordinate (dots_ru) at (.7,-.45); % Punkte links unten
%\draw (.5,0) ellipse (.06cm and .15cm);
%\fill (A) circle (1pt);
%\fill (B) circle (1pt);
%\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
%(B) --++(-30:.6) node[below](ar){$a_r$}
%(A) --++(90:.3) node[above](b2){$b_2$}
%(B) --++(-90:.3) node[below](a2){$a_2$}
%(A) --++(120:.35) node[above](b1){$b_1$}
%(B) --++(-120:.35) node[below](a1){$a_1$};
%\draw (dots_ro) node []{$\cdots$}
%(dots_ru) node []{$\cdots$};
%\end{scope}
%\end{tikzpicture}
%\end{minipage}
\caption{Splitting positive genus}
	\label{cap:deg1}
\end{figure}






==> pic_deg_2.tex <==
\begin{figure}[h]
%\centering
%\begin{minipage}[t]{0.32\textwidth}
%\centering
%\begin{tikzpicture} [scale=1.5]
%\tikzstyle{every node}=[font=\normalsize]
%
%\coordinate[label=left:$g$] (A) at (.5,0);
%\coordinate (dots_lo) at (.7,.25); % Punkte links oben
%\coordinate (dots_lu) at (.7,-.3); % Punkte links unten
%\fill (A) circle (1pt);
%\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
%(A) --++(-30:.6) node[below](ar){$a_r$}
%(A) --++(90:.3) node[above](b2){$b_2$}
%(A) --++(-90:.3) node[below](a2){$a_2$}
%(A) --++(120:.35) node[above](b1){$b_1$}
%(A) --++(-120:.35) node[below](a1){$a_1$};
%\draw (dots_lo) node []{$\cdots$}
%(dots_lu) node []{$\cdots$};
%
%% Pfeil      
%\draw[] (1.3,0) node [scale=2]{$\rightrsquigarrow$};
%
%\begin{scope}[shift={(1.5,0)}]
%\coordinate[label=left:$g-1$] (A) at (.5,.15);
%\coordinate[label=left:$g-0$] (B) at (.5,-.15);
%\coordinate (dots_ro) at (.7,.4); % Punkte links oben
%\coordinate (dots_ru) at (.7,-.45); % Punkte links unten
%\draw (.5,0) ellipse (.06cm and .15cm);
%\fill (A) circle (1pt);
%\fill (B) circle (1pt);
%\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
%(B) --++(-30:.6) node[below](ar){$a_r$}
%(A) --++(90:.3) node[above](b2){$b_2$}
%(B) --++(-90:.3) node[below](a2){$a_2$}
%(A) --++(120:.35) node[above](b1){$b_1$}
%(B) --++(-120:.35) node[below](a1){$a_1$};
%\draw (dots_ro) node []{$\cdots$}
%(dots_ru) node []{$\cdots$};
%\end{scope}
%\end{tikzpicture}
%\end{minipage}
%\hspace{.1mm}
%\begin{minipage}[t]{0.32\textwidth}
%%\centering
%\begin{tikzpicture} [scale=1.5]
%\tikzstyle{every node}=[font=\normalsize]
%
%\coordinate[label=left:$g$] (A) at (.5,0);
%\coordinate (dots_lo) at (.7,.25); % Punkte links oben
%\coordinate (dots_lu) at (.7,-.3); % Punkte links unten
%\fill (A) circle (1pt);
%\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
%(A) --++(-30:.6) node[below](ar){$a_r$}
%(A) --++(90:.3) node[above](b2){$b_2$}
%(A) --++(-90:.3) node[below](a2){$a_2$}
%(A) --++(120:.35) node[above](b1){$b_1$}
%(A) --++(-120:.35) node[below](a1){$a_1$};
%\draw (dots_lo) node []{$\cdots$}
%(dots_lu) node []{$\cdots$};
%
%% Pfeil      
%\draw[] (1.3,0) node [scale=2]{$\rightrsquigarrow$};
%
%\begin{scope}[shift={(1.5,0)}]
%\coordinate[label=left:$g-1$] (A) at (.5,.15);
%\coordinate[label=left:$g-0$] (B) at (.5,-.15);
%\coordinate (dots_ro) at (.7,.4); % Punkte links oben
%\coordinate (dots_ru) at (.7,-.45); % Punkte links unten
%\draw (.5,0) ellipse (.06cm and .15cm);
%\fill (A) circle (1pt);
%\fill (B) circle (1pt);
%\path[draw] (A) --++(30:.6) node[above](bp){$b_p$}
%(B) --++(-30:.6) node[below](ar){$a_r$}
%(A) --++(90:.3) node[above](b2){$b_2$}
%(B) --++(-90:.3) node[below](a2){$a_2$}
%(A) --++(120:.35) node[above](b1){$b_1$}
%(B) --++(-120:.35) node[below](a1){$a_1$};
%\draw (dots_ro) node []{$\cdots$}
%(dots_ru) node []{$\cdots$};
%\end{scope}
%\end{tikzpicture}
%\end{minipage}
% % % % % % % % % % neu hinzugefuegt
\hspace{.1mm} 
\begin{minipage}[t]{0.42\textwidth}
	\centering
	\begin{tikzpicture} [scale=1.5]
	\tikzstyle{every node}=[font=\normalsize]
	%Hilfslinien
	%\draw[step=.1,very thin,color=gray!40!white] (0,-1) grid (3,1); %Gitter
	%\draw[step=1,very thin,color=gray!80!white] (0,-1) grid (3,1); %Gitter
	\coordinate[] (A) at (.5,0);
	\coordinate (dots_lo) at (.65,.25);
	\fill (A) circle (1pt);
	\path[draw] (A) --++(45:.42) node[above](br){$b_r$}
	(A) --++(90:.3) node[above](b2){$b_2$}
	(A) --++(120:.35) node[above](b1){$b_1$}
	(A) --++(-135:.35) node[below](a){$a$}
	(A) --++(-45:.42) node[inner sep=0](B){}
	(B) --++(-135:.35) node[below](0){$0$}
	(B) --++(-45:.35) node[inner sep=0](C){}
	(C) --++(-135:.35) node[below](D){$0$}
	(C) --++(-45:.35) node[below](E){$0$};
	\draw (dots_lo) node []{$\cdots$};
	\fill (B) circle (1pt);
	\fill (C) circle (1pt);
	% Pfeil      
	\draw[] (1.45,0) node [scale=2]{$\rightrsquigarrow$};
	% % % % % % % % % % % % % % % % % % % % % % % % % % %
	\coordinate[] (F) at (2,0);
	\coordinate (dots_lo) at (2.12,.25); 
	\fill (F) circle (1pt);
	\path[draw] (F) --++(45:.42) node[above](br){$b_r$}
	(F) --++(90:.3) node[above](b2){$b_2$}
	(F) --++(-90:.25) node[below](a2){$0$}
	(F) --++(120:.35) node[above](b1){$b_1$}
	(F) --++(-120:.29) node[below,yshift=-2pt](a){$a$}
	(F) --++(-60:.29) node[below](a){$0$}
	(F) --++(-30:.5) node[below](a){$0$};
	\draw (dots_lo) node []{$\cdots$};
	% Pfeil      
	\draw[] (2.7,0) node [scale=2]{$\leftlsquigarrow$};
	% % % % % % % % % % % % % % % % % % % % % % % % % % %
	\coordinate[] (G) at (3.2,0);
	\coordinate (dots_lo) at (3.31,.25);
	\fill (G) circle (1pt);
	\path[draw] (G) --++(45:.42) node[above](br){$b_r$}
	(G) --++(90:.3) node[above](b2){$b_2$}
	(G) --++(120:.35) node[above](b1){$b_1$}
	(G) --++(-135:.35) node[below](0){$0$}
	(G) --++(-45:.42) node[inner sep=0](H){}
	(H) --++(-135:.35) node[below](0){$0$}
	(H) --++(-45:.35) node[inner sep=0](I){}
	(I) --++(-135:.35) node[below](J){$0$}
	(I) --++(-45:.35) node[below,yshift=-2pt](K){$a$};
	\draw (dots_lo) node []{$\cdots$};
	\fill (H) circle (1pt);
	\fill (I) circle (1pt);
	\end{tikzpicture}
\end{minipage}

\caption{Rearranging trees of marked points}
	\label{cap:deg2}
\end{figure}


==> pic_dim_dumbbell.tex <==
%% pic_dim_dumbell.tex
\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{0.5\textwidth}
		\centering
		\begin{tikzpicture} [scale=.6]
		\tikzstyle{every node}=[font=\normalsize]
		\tikzset{arrow/.style={latex-latex}}
		\def\S{2.825cm} % Seitenlaenge des Quadrats 
		
		%Hilfslinien
		%\draw[step=.1,very thin,color=gray!40!white] (-2,0) grid (6,4); %Gitter
		%\draw[step=1,very thin,color=gray!80!white] (-2,0) grid (6,4); %Gitter
		
		% Koordinaten
		\path coordinate (A) at (0,2) (A) -- +(45:\S) 
		coordinate (B) (B) -- +(-45:\S) 
		coordinate (C) (C) -- +(-135:\S) 
		coordinate (D);
		\coordinate (E) at (-2,2); 
		\coordinate (F) at (6,2);
		
		% Beschriftung
%		\node at (A) [left,yshift=-10pt] {$(P,P)$};
%		\node at (B) [above] {$(P,Q)$};
%		\node at (C) [right,yshift=-10pt] {$(Q,Q)$};
%		\node at (D) [below] {$(Q,P)$};			
		% Quadrat
		\draw (A) -- (B) -- (C) -- (D) -- (A);	
		% Punkte
		\foreach \x in {A,B,C,D}
		\fill (\x) circle (3pt);
		% gestrichelte Linien
		%\draw[thick] (E) -- (F);
		\draw[line width=1.3pt] (E) -- (F); % Strichstaerke Mittellinie
		%Pfeil
		\draw (B) edge [arrow,thick,shorten >=12pt,shorten <=12pt,bend left =25] (D);
		
		\end{tikzpicture}
	\end{minipage}
	\caption{The simplices over the dumbbell graph}
	\label{cap:dimdumb}
\end{figure}


==> pic_graph_1.tex <==
% graph_1.tex - Realizability locus over the dumbbell graph.
\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{.38\linewidth}
		\centering
		\begin{tikzpicture}[scale=2]
        \tikzstyle{every node}=[font=\normalsize]
         % Platzhalter  
        \draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
        \draw (2.3,1.3) node[] {\phantom{}}; % rechts oben
        
        % Ellipsen
        \draw (.3,-.5) ellipse (.3cm and .05cm); % links
        \draw (2,-.5) ellipse (.3cm and .05cm); % rechts
        \draw (2,1.26) ellipse (.3cm and .05cm); % rechts, oben
        %\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
        \draw ($(.3,-.2) + (70:.3cm and .05cm)$(P) arc (70:250:.3cm and .05cm);
        % Linien
		\path[draw,thick] (.599,-.5) node(A)[inner sep=0]{} [dotted]
		-- ++(0,.66) node(B)[inner sep=0]{};
		\path[draw,thick] (.599,-.5) node(A)[inner sep=0]{} [dotted]
		-- ++(0,.66) node(B)[inner sep=0]{};
        
		\path[draw,thick] (1.7,1.26) node(D)[inner sep=0]{} [dotted]
		-- ++(0,-1.76) node(E)[inner sep=0]{}; 
        \path[draw] (E) [] -- ++(-1.1,0);
        %
        % Rechteck
		\path[draw,dotted,thick] (.2,-.54) node(P1)[inner sep=0]{}
		-- ++ (.2,.08) node(P2)[inner sep=0]{} 
        -- ++ (0,.3) node(P3)[inner sep=0]{} -- ++ (-.2,-.08) node(P4)[inner sep=0]{} -- ++ (0,-.3);
        % Punkte
		\fill %(A) circle (1pt)
		(B) circle (1pt)
		(D) circle (1pt);
		%(E) circle (1pt);
        \fill (P1) circle (1pt) (P2) circle (1pt) (P3) circle (1pt) (P4) circle (1pt);
        \path[draw] (P3) [] -- ++(-45:.15);
        \path[draw] (P4) [] -- ++(-45:.15);
        \path[draw] (P4) [] -- ++(45:2.1);
        \draw (P3) -- (B);
        %
   		\draw (-.3,.65) node {$\Gamma^+$};
   		\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
%        \draw (-.3,.65) node {$\Gamma^+$};
%        \draw (-.4,-.5) node {$\Gamma$};
		\end{tikzpicture}
	\end{minipage}%
	\hspace{15mm}
	\begin{minipage}[t]{.38\linewidth}
		\centering
		\begin{tikzpicture}[scale=2]
        \tikzstyle{every node}=[font=\normalsize]
        % Platzhalter
        \draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
        \draw (2.3,1.3) node[] {\phantom{}}; % rechts oben

        % Ellipsen
        \draw (.3,-.5) ellipse (.3cm and .05cm); % links
        \draw (2,-.5) ellipse (.3cm and .05cm); % rechts
        \draw (2,.5) ellipse (.3cm and .05cm); % rechts, oben
        \draw (.3,.7) ellipse (.3cm and .05cm); % links oben
        % Linien
        \path[draw,thick] (.599,-.5) node(A)[inner sep=0]{} [dotted] -- ++(0,1.2) node(B)[inner sep=0]{};
        
        \path[draw] (B) -- ++(-45:.92) node(C)[inner sep=0]{};
        \path[draw] (C) [dotted] -- ++(-90:.56) node(H) [inner sep=0]{};
		\path[draw] (C) -- ++(45:.64) node(D)[inner sep=0]{}; 
        \path[draw,thick] (D) [dotted] -- ++(0,-1) node(E)[inner sep=0]{}; 
        \path[draw] (E) [] -- ++(-1.1,0);
        
        \path[draw] (C) [] -- ++(-45:.15);        
        \path[draw] (C) [] -- ++(225:.15);      
      
        % Punkte	\hspace{15mm}
		\fill %(A) circle (1pt)
		(B) circle (1pt) (C) circle (1pt) 
        (D) circle (1pt) (H) circle (1pt) node[below] {$2$};
        %          
   		\draw (-.3,.65) node {$\Gamma^+$};
   		\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
%        \draw (-.3,.65) node {$\Gamma^+$};
%        \draw (-.4,-.5) node {$\Gamma$};
		\end{tikzpicture}
	\end{minipage}
\caption{Realizability locus over the dumbbell graph.}
\label{cap:DumbOK}
\end{figure}


==> pic_graph_2.tex <==
%% graph_2.tex - A non-realizable configuration over the dumbbell graph.
\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{.40\linewidth}
		\centering
		\begin{tikzpicture}[scale=2]
        \tikzstyle{every node}=[font=\normalsize]
         % Ellipsen
        \draw (.3,-.5) ellipse (.3cm and .05cm); % links
        \draw (2,-.5) ellipse (.3cm and .05cm); % rechts
        \draw (2,.5) ellipse (.3cm and .05cm); % rechts, oben
        \draw (.3,.7) ellipse (.3cm and .05cm); % links oben
        % Linien
        \path[draw,thick] (.599,-.5) node(A)[inner sep=0]{} [dotted] -- ++(0,1.2) node(B)[inner sep=0]{};
        \path[draw] (B) -- ++(-45:.57) node(C)[inner sep=0]{};
        \path[draw] (C) -- ++(0:.5) node(D)[inner sep=0]{}; 
        \path[draw] (D) -- ++(45:.28) node(E)[inner sep=0]{}; 
        \path[draw,thick] (E) [dotted] -- ++(0,-1) node(F)[inner sep=0]{};
        \path[draw] (F) [] -- ++(-1.1,0);
        %
        \path[draw] (C) [] -- ++(225:.2);
        \path[draw] (D) [] -- ++(-45:.2);        
        %
        \path[draw,thick] (C) [dotted] -- ++(90:-.8) node(G)[inner sep=0]{};
        \path[draw,thick] (D) [dotted] -- ++(90:-.8) node(H)[inner sep=0]{};
        % Punkte
		\fill %(A) circle (1pt)
		(B) circle (1pt) (C) circle (1pt) (D) circle (1pt) 
        (E) circle (1pt) (G) circle (1pt) (H) circle (1pt);;% (H) circle (1pt);;
        %
   		%%
   		\draw (-.3,.65) node {$\Gamma^+$};
   		\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
		\end{tikzpicture}
	\end{minipage}%
	\caption{A non-realizable configuration over the dumbbell graph.}
	\label{cap:DumbBAD}
\end{figure}


==> pic_graph_3.tex <==
%% graph_3.tex
\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{0.4\textwidth}
		\centering
		\begin{tikzpicture} [scale=2]
		\tikzstyle{every node}=[font=\normalsize]
		
		% Ellipsen
		\draw[rotate around={20:(.64,-.6)}] (.3,-.5) ellipse (.35cm and .05cm); % links unten
		\begin{scope}[xshift=1.7cm]
		\draw[rotate around={20:(.64,-.6)}] (.3,-.5) ellipse (.35cm and .05cm); % rechts unten
		\end{scope}
		\begin{scope}[xshift=1.7cm,yshift=1cm]
		\draw[rotate around={20:(.64,-.6)}] (.3,-.5) ellipse (.35cm and .05cm); % rechts oben
		\end{scope}
		\begin{scope}[yshift=1.2cm]
		\draw[rotate around={20:(.64,-.6)}] (.3,-.5) ellipse (.35cm and .05cm); % links oben
		\end{scope}
		
		% Linien
		\path[draw,thick] (.599,-.5) node(A)[inner sep=0]{} [dotted] -- ++(0,1.2) node(B)[inner sep=0]{};
		\path[draw] (.599,.7) -- ++(-45:1.356) node(C)[inner sep=0]{};
		\path[draw] (C) [inner sep=0]{}-- ++(45:1.05) node(F)[inner sep=0]{}; 
		
		% 1. vertikale Linie 
		\draw [dotted,thick] (-.04,-.75) node(H)[inner sep=0]{} -- (-.04,.46) node(J)[inner sep=0]{};
		
		\draw (-.04,.46) -- ++(-45:.8) node(K)[inner sep=0]{} 
		-- ++(0:.78) node(L)[inner sep=0]{}
		-- ++(45:.5) node(D)[inner sep=0]{};		
		
		% 3. vertikale Linie 
		\draw [dotted,thick] (1.66,.25) -- (1.66,-.75) node(I)[inner sep=0]{};
		
		% 4. vertikale Linie 
		\draw [dotted,thick] (2.3,.5) node(F)[inner sep=0]{} -- (2.3,-.5) node(G)[inner sep=0]{}; 		
		
		\path[draw, name path=lo] (.58,-.495) -- (2.3,-.495); % vorletzte Linie von unten	
		\path[draw, name path=lu] (-.04,-.75) -- (1.67,-.75); % Linie unten
		
		% Haken
		\draw[] (C) -- ++(225:.2)
		(C) -- ++(-45:.2)
		(K) -- ++(225:.2)
		(L) -- ++(-45:.2); 
		
		\path [draw,dotted,thick, name path=p3] (C) --++ (-90:.25) node(N)[inner sep=0]{};
		\fill[name intersections={of=lo and p3}] (intersection-1) circle (1pt)
		node[below,yshift=-2pt]{2};
		\path [draw,dotted,thick, name path=p1] (K) --++ (-90:.86) node(O)[inner sep=0]{};
		\fill[name intersections={of=lu and p1}] (intersection-1) circle (1pt);                	
		\path [draw,dotted,thick, name path=p2] (L) --++ (-90:.86) node(P)[inner sep=0]{};	
		\fill[name intersections={of=lu and p2}] (intersection-1) circle (1pt);    					
		
		% Punkte
		\fill 
		(B) circle (1pt) (C) circle (1pt) 
		(D) circle (1pt)  (F) circle (1pt) 
		(J) circle (1pt) (K) circle (1pt) (L) circle (1pt);
		%%
		\draw (-.3,.65) node {$\Gamma^+$};
		\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
		
		\end{tikzpicture}
	\end{minipage}
	\caption{Illustration of the edge condition}
	\label{cap:IllEdge}
\end{figure}


==> pic_graph_4.tex <==
%% graph_4.tex
\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{0.38\textwidth}
		\centering
		\begin{tikzpicture} [scale=2]
		\tikzstyle{every node}=[font=\normalsize]
	    \draw (1,-1.1) node[] {\phantom{}}; %Platzhalter	
		% unteres Dreieck
		\path[draw] (0,-.9) node(A)[inner sep=0]{} 
		--++(70:.33) node(B)[inner sep=0]{}
		--++(-8:.9) node(C)[inner sep=0]{}
		--++(A);
		% oberes Dreieck
		\path[draw] (0,.5) node(A')[inner sep=0]{} 
		--++(70:.33) node(B')[inner sep=0]{}
		--++(-8:.9) node(C')[inner sep=0]{}
		--++(A');
		
		% unten, aeusseres Dreieck
		\draw (A) -- ++(5.8:1.88) node(D)[inner sep=0]{} -- ++(B);
		% e6 und Pfeil      
		\draw[] (C) -- (D) node [midway,xshift=-10pt,yshift=.-7pt]{\rotatebox{-50}{$\longleftarrow$}};
		\draw (C) -- (D) node [midway,below,xshift=0cm,yshift=-.3cm]{$e_6$};
					
		
		% Polygone
		\draw (A') -- ++(-45:1) node(E)[inner sep=0]{}  -- ++(0:.8) node(F)[inner sep=0]{};
		\draw (B') -- ++(-45:1) node(G)[inner sep=0]{}   -- ++(0:.8) node(H)[inner sep=0]{};
		\draw (H) --++(45:.35) node(J)[inner sep=0]{};
		\draw (F) -- (J);
		\draw (C') -- (J);
		
		% gestrichelte Linien
		\draw[dotted,thick] (A) -- (A') (B) -- (B')	(C) -- (C'); 
		\draw[dotted,thick] (D) -- (J);
		\draw[dotted,thick] (E) --++(-90:.63) node(E')[inner sep=0]{};
		\draw[dotted,thick] (F) --++(-90:.545) node(F')[inner sep=0]{};
		\draw[dotted,thick] (G) --++(-90:.742) node(G')[inner sep=0]{};
		\draw[dotted,thick] (H) --++(-90:.79) node(H')[inner sep=0]{};
		
		% Punkte
		\fill %(A) circle (1pt) (B) circle (1pt) (C) circle (1pt) (D) circle (1pt)
		(A') circle (1pt) (B') circle (1pt) (C') circle (1pt) 
		(E) circle (1pt) (F) circle (1pt) % Mitte: die unteren beiden Punkte
		(G) circle (1pt) (H) circle (1pt) % Mitte: die oberen beiden Punkte 
		(J) circle (1pt)
		(E') circle (1pt) (F') circle (1pt) (G') circle (1pt) (H') circle (1pt);
		
		% Haken
		\path[draw] (E) -- ++(225:.2);
		\path[draw] (F) -- ++(-45:.2);
		\path[draw] (G) -- ++(225:.2);
		\path[draw] (H) -- ++(-45:.2);
		
		% Beschriftung
		\draw (A) -- (B) node [midway,left]{$e_1$}
		(B) -- (C) node [midway,below,xshift=-.2cm,yshift=.1cm]{$e_2$}
		(C) -- (A) node [midway,above,xshift=-.5cm,yshift=-.15cm]{$e_3$}
		(B) -- (D) node [midway,above,xshift=-4pt]{$e_4$}
		(A) -- (D) node [midway,below]{$e_5$};
		
		% Gamma
		\draw (-.3,.65) node {$\Gamma^+$};
		\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
		
		\end{tikzpicture}
	\end{minipage}
	\hspace{6mm}  
	\begin{minipage}[t]{0.34\textwidth}
		\centering
		\begin{tikzpicture} [scale=2]
		\tikzstyle{every node}=[font=\normalsize]
	    \draw (1,-1.1) node[] {\phantom{}}; %Platzhalter	
		% unteres Dreieck
		\path[draw] (0,-.9) node(A)[inner sep=0]{} 
		--++(70:.33) node(B)[inner sep=0]{}
		--++(-20:.4) node(C)[inner sep=0]{}
		--++(A);
		% oberes Dreieck
		\path[draw] (0,.5) node(A')[inner sep=0]{} 
		--++(70:.33) node(B')[inner sep=0]{}
		--++(-20:.4) node(C')[inner sep=0]{}
		--++(A');
		
		% unten, aeusseres Dreieck
		\coordinate (D) at ($(A)+(5.8:1.88)$);		
		\draw (A) -- (D) node (lineA_D)[]{};
		\draw (D) -- (B) node (lineB_D)[]{} ;
		\draw (C) -- (D) node (lineC_D)[]{};
					
		% Linien
		\draw (B') -- ++(-45:.7) node(G)[inner sep=0]{} --++(0:1.25) node(J)[inner sep=0]{};
		\draw[] (C') --++(-45:.8) node(E_neu)[inner sep=0]{};
		\draw[] (A') --++(-45:.55) node(K)[inner sep=0]{} -- (J);
		\draw[] (J) --++(-135:.29) node(F_neu)[inner sep=0]{};
		\draw[] (E_neu) -- (F_neu);
		
		
		% gestrichelte Linien
		\draw[dotted,thick] (A) -- (A') (B) -- (B')	(C) -- (C'); 
		\draw[dotted,thick] (D) -- (J);
		\draw[dotted,thick] (G) --++(-90:.94) node(G')[inner sep=0]{};
		\draw[dotted,thick] (E_neu)-- (E_neu  |- lineC_D) node (E_neu')[]{} ;
		\draw[dotted,thick] (F_neu)-- (F_neu  |- lineC_D) node (F_neu')[]{} ;
	    \draw[dotted,thick] (K) --++(-90:.97) node(K')[inner sep=0]{};
		%\draw[dotted,thick] (K_neu)-- (K_neu  |- lineA_D) node (K')[]{} ;		
		
		% Punkte
		\fill %(A) circle (1pt) (B) circle (1pt) (C) circle (1pt) 
		%(D) circle (1pt) 
		(A') circle (1pt) (B') circle (1pt) (C') circle (1pt) 
		(E_neu) circle (1pt) (F_neu) circle (1pt) % Mitte: die unteren beiden Punkte
		(G) circle (1pt) %(H) circle (1pt) % Mitte: die oberen beiden Punkte 
		(J) circle (1pt)
		(G') circle (1pt)
		(E_neu') circle (1pt)
		(F_neu') circle (1pt) (K) circle (1pt) (K') circle (1pt); 
		
		% Haken
		\path[draw] (E_neu) -- ++(225:.2);
		\path[draw] (F_neu) -- ++(-45:.2);
		\path[draw] (G) -- ++(225:.2);
		\path[draw] (K) -- ++(225:.2);

		% Gamma
		\draw (-.3,.65) node {$\Gamma^+$};
		\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
		
		\end{tikzpicture}
	\end{minipage}

\caption{Realizable configurations of maximal dimension on~$K_4$:
  $3$-cycles on top level, edges with two points}
	\label{cap:K4realize1}
\end{figure}


==> pic_graph_5.tex <==
%% graph_5.tex

\begin{figure}[htb]
  \centering
\begin{minipage}[t]{0.36\textwidth}
	\centering
	\begin{tikzpicture} [scale=2]
	\tikzstyle{every node}=[font=\normalsize]
	\draw (1,-1.1) node[] {\phantom{}}; %Platzhalter
	
	% linkes Viereck
	\draw(0,.4) node(A)[inner sep=0]{} -- ++(-45:.8) node(B)[inner sep=0]{}  
	-- ++(0:.8) node(C)[inner sep=0]{} -- ++(45:.8) node(D)[inner sep=0]{} -- (A);
	
	% rechtes Viereck
	\draw[](.4,.4) node(E)[inner sep=0]{} -- ++(-45:.55) node(F)[inner sep=0]{}  
	-- ++(0:.9) node(G)[inner sep=0]{} -- ++(45:.55) node(H)[inner sep=0]{} -- (E);
	
	% oberer Bogen
	\draw ($(1.04,.27) + (40:1.37cm and .2cm)$(I) arc (40:140:1.37cm and .4cm);
	
	% gestrichelte Linien
	\draw[dotted,thick] (B) --++(-90:.55) node(B')[inner sep=0]{} 
	(C) --++(-90:.55) node(C')[inner sep=0]{};
	
	\draw[draw=none] (B') -- (C');
	\path[draw, name path=1m] (0,-.665) -- (2.085,-.665);
	
	\path[draw,dotted,thick,name path=p9] (E) --++(-90:1.06) node(E')[inner sep=0]{}; 
	\path[draw,dotted,thick,name path=p10] (D) --++(-90:1.06) node(D')[inner sep=0]{};
	
	
	% mittlerer Bogen
	\begin{scope}[yshift=-1.09cm]
	\draw ($(1.03,.3) + (40:1.37cm and .2cm)$(I) arc (40:140:1.36cm and .4cm);
	\end{scope}
	% vorletzter unterer Bogen, links
	\path[draw,name path=p1] ($(.73,-.54) + (-40:1.57cm and .2cm)$(J) arc (-40:-140:1.26cm and .4cm);
	
	% letzter unterer Bogen
	\path[draw,name path=p6] ($(1.24,-.54) + (-40:1.1cm and .2cm)$(J) 
	arc (-40:-140:1.1cm and .44cm);
	
	% Punkte
	\path[draw,dotted,thick,name path=p2] (B') --++(-90:.1) node(B'')[inner sep=0]{}; 
	\fill[name intersections={of=p1 and p2}] (intersection-1) circle (1pt);
	\path[draw,dotted,thick,name path=p3] (C') --++(-90:.08) node(C'')[inner sep=0]{};
	\fill[name intersections={of=p1 and p3}] (intersection-1) circle (1pt);
	\path[draw,dotted,thick,name path=p4] (F) --++(-90:.83) node(F')[inner sep=0]{}; 
	\fill[name intersections={of=p4 and p6}] (intersection-1) circle (1pt);
	\path[draw,dotted,thick,name path=p5] (G) --++(-90:.84) node(G')[inner sep=0]{}; 
	\fill[name intersections={of=p5 and p6}] (intersection-1) circle (1pt);
	
	\path[draw,dotted,thick,name path=p7] (A) --++(-90:1.08) node(A')[inner sep=0]{}; 
	%	\fill[name intersections={of=1m and p7}] (intersection-1) circle (1pt);
	\path[draw,dotted,thick,name path=p8] (H) --++(-90:1.08) node(H')[inner sep=0]{}; 
	%	\fill[name intersections={of=1m and p8}] (intersection-1) circle (1pt);
	
	\fill[] (B) circle (1pt) (C) circle (1pt)
	(F) circle (1pt) (G) circle (1pt);        
	\fill[] (A) circle (1pt) (D) circle (1pt)
	(E) circle (1pt) (H) circle (1pt);      
	
	% Haken
	\path[draw] (B) -- ++(225:.18);
	\path[draw] (C) -- ++(-45:.18);
	\path[draw] (F) -- ++(225:.18);
	\path[draw] (G) -- ++(-45:.18);	
	
	% Gamma
	\draw (-.3,.65) node {$\Gamma^+$};
	\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
	
	\end{tikzpicture}	
\end{minipage}
\caption{Realizable configurations of maximal dimension on~$K_4$:
$4$-cycle on top level}
	\label{cap:K4realize3}
\end{figure}


==> pic_graph_6.tex <==
%% graph_6.tex

\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{0.38\textwidth}
		\centering
		\begin{tikzpicture} [scale=2]
		\tikzstyle{every node}=[font=\normalsize]
		\draw (1,-1.1) node[] {\phantom{}}; %Platzhalter	
		% unteres Dreieck
		\path[draw] (0,-.9) node(A)[inner sep=0]{} 
		--++(70:.33) node(B)[inner sep=0]{}
		--++(-20:.4) node(C)[inner sep=0]{}
		--++(A);
		% oberes Dreieck
		\path[draw] (0,.5) node(A')[inner sep=0]{} 
		--++(70:.33) node(B')[inner sep=0]{}
		--++(-20:.4) node(C')[inner sep=0]{}
		--++(A');
		
		% unten, aeusseres Dreieck
		\coordinate (D) at ($(A)+(5.8:1.88)$);		
		\draw (A) -- (D) node (lineA_D)[]{};
		\draw (D) -- (B) node (lineB_D)[]{} ;
		\draw (C) -- (D) node (lineC_D)[]{};
		
		% Linien
		\draw (B')  ++(-45:.6) node(G)[inner sep=0]{} ++(0:1.34) node(J)[inner sep=0]{};
		\draw[] (C') --++(-45:.4) node(E_neu)[inner sep=0]{};
		\draw[] (A') --++(-45:.55) node(K)[inner sep=0]{};
		\draw[blue] (K) --++(-45:.4) node(L)[inner sep=0]{};	
		\draw[] (A') -- (L);
		\draw[] (L) --++(0:.8) node(M)[inner sep=0]{};
		\draw[] (M) --++(45:.4) node(N)[inner sep=0]{};
		\draw[] (B') -- (J); 
		\draw (E_neu) -- (J);	
		\draw[] (J) -- (N); 			
		
		% gestrichelte Linien
		\draw[dotted,thick] (A) -- (A') (B) -- (B')	(C) -- (C'); 
		\draw[dotted,thick] (D) -- (J);
		\draw[dotted,thick] (E_neu)-- (E_neu  |- lineC_D) node (E_neu')[]{} ;
		\draw[dotted,thick] (N) --++(-90:.825) node(N')[inner sep=0]{};
		\draw[dotted,thick] (L)--++(-90:.66) node(L')[inner sep=0]{};		
		\draw[dotted,thick] (M)--++(-90:.58) node(M')[inner sep=0]{};		
		
		% Punkte
		\fill
		(A') circle (1pt) (B') circle (1pt) (C') circle (1pt) 
		(E_neu) circle (1pt) 
		(J) circle (1pt)
		(E_neu') circle (1pt)
		(L) circle (1pt) (L') circle (1pt) (M) circle (1pt) (M') circle (1pt)
		(N) circle (1pt) (N') circle (1pt); 
		
		% Haken
		\path[draw] (E_neu) -- ++(225:.2);
		\path[draw] (M) -- ++(-45:.2);
		\path[draw] (L) -- ++(225:.2);
		\path[draw] (N) -- ++(-45:.2);
		
		% Gamma
		\draw (-.3,.65) node {$\Gamma^+$};
		\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
		
		\end{tikzpicture}
	\end{minipage}
        \hspace{6mm}
        	\begin{minipage}[t]{0.38\textwidth}
		\centering
		\begin{tikzpicture} [scale=2]
		\tikzstyle{every node}=[font=\normalsize]
		\draw (1,-1.1) node[] {\phantom{}}; %Platzhalter	
		% erstes unteres Dreieck
		\path[draw] (0,-.9) node(A)[inner sep=0]{} 
		--++(8:1.4) node(B)[inner sep=0]{}
		--++(-130:.4) node(C)[inner sep=0]{}
		--++(A);
		% zweites unteres Dreieck
		\path[draw] (B)	--++(-29:.4) node(D)[inner sep=0]{}
		--++(C);
		% erstes oberes Dreieck
		\path[draw] (0,.5) node(A')[inner sep=0]{} 
		--++(8:1.4) node(B')[inner sep=0]{}
		--++(-130:.4) node(C')[inner sep=0]{}
		--++(A');
		% zweites oberes Dreieck
		%		\path[draw] (B')	--++(-60:.75) node(D')[inner sep=0]{}
		%		--++(C');   
		\path[draw] (B')	--++(-50:.55) node(D')[inner sep=0]{}
		--++(C'); 
		
		
		% Linien
		\draw (A) -- (D) node (lineA_D)[]{};
		\path[draw] (A') --++(-45:1.03) node(E)[inner sep=0]{} --++ (0:.76);
		\path[] (D') --++(-115:.55) node(F)[inner sep=0]{};
		
		% N E U  N E U  N E U  N E U  N E U  N E U  N E U 
		\path[draw] (F) --++(45:.12) node(H)[inner sep=0]{}
		(H) --++(65:.2) node(G)[inner sep=0]{};
		\draw[] (G) -- (D');
		
		
		% Punkte
		\fill (A') circle (1pt) (B') circle (1pt) (C') circle (1pt) 
		(D') circle (1pt) (E) circle (1pt) (F) circle (1pt)
		(G) circle (1pt) (H) circle (1pt);
		
		% gestrichelte Linien
		\draw[dotted,thick] (A) -- (A') (B) -- (B')	(C) -- (C') (D) -- (D'); 
		\draw[dotted,thick] (E)-- (E  |- lineA_D) node (E')[]{} ;
		\draw[dotted,thick] (F)-- (F  |- lineA_D) node (F')[]{} ;
		\draw[dotted,thick] (G)-- (G  |- lineA_D) node (G')[]{} ;
		\draw[dotted,thick] (H)-- (H  |- lineA_D) node (H')[]{} ;		
		
		% Punkte auf der unteren Ebene (Schatten)
		\fill[] (E') circle (1pt) (F') circle (1pt) (G') circle (1pt) (H') circle (1pt); 
		\fill[] (G') circle (1pt) (H') circle (1pt);
		
		% Haken
		\path[draw] (E) -- ++(225:.2);
		\path[draw] (F) -- ++(-45:.2);
		\path[draw] (G) -- ++(-45:.2);
		\path[draw] (H) -- ++(-45:.2);
		
		% Gamma
		\draw (-.3,.65) node {$\Gamma^+$};
		\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
		
		\end{tikzpicture}
	\end{minipage}
	        \caption{Realizable configurations of maximal
                  dimension on~$K_4$:
                 $3$-cycles on top level, more than two points on some edge}
	\label{cap:K4realize2}
\end{figure}


==> pic_graph_7.tex <==
%% graph_7.tex

\begin{figure}[htb]
	\centering
	\begin{minipage}[t]{0.38\textwidth}
		\centering
		\begin{tikzpicture} [scale=2]
		\tikzstyle{every node}=[font=\normalsize]
	    \draw (1,-1.1) node[] {\phantom{}}; %Platzhalter	
		% erstes unteres Dreieck
		\path[draw] (0,-.9) node(A)[inner sep=0]{} 
		--++(8:1.4) node(B)[inner sep=0]{}
		--++(-130:.4) node(C)[inner sep=0]{}
    	--++(A);
		% zweites unteres Dreieck
		\path[draw] (B)	--++(-29:.4) node(D)[inner sep=0]{}
		--++(C);
		% erstes oberes Dreieck
		\path[draw] (0,.5) node(A')[inner sep=0]{} 
		--++(8:1.4) node(B')[inner sep=0]{}
		--++(-130:.4) node(C')[inner sep=0]{}
		--++(A');
		% zweites oberes Dreieck
		\path[draw] (B')	--++(-60:.75) node(D')[inner sep=0]{}
		--++(C');   

		% Linien
		\draw (A) -- (D) node (lineA_D)[]{};
        \path[draw] (A') --++(-45:1.03) node(E)[inner sep=0]{} --++ (0:.76);
        \path[draw] (D') --++(-135:.39) node(F)[inner sep=0]{};

		%\path[draw=red] (A) --++(-0:1); 
		
%		% Punkte
		\fill (A') circle (1pt) (B') circle (1pt) (C') circle (1pt) 
		(D') circle (1pt) (E) circle (1pt) (F) circle (1pt);
		\filldraw (.25,.25)  circle (1pt)  node(G)[inner sep=0]{}; 
		\filldraw (.5,0)  circle (1pt)  node(H)[inner sep=0]{}; 

		% gestrichelte Linien
		\draw[dotted,thick] (A) -- (A') (B) -- (B')	(C) -- (C') (D) -- (D'); 
		\draw[dotted,thick] (E)-- (E  |- lineA_D) node (E')[]{} ;
		\draw[dotted,thick] (F)-- (F  |- lineA_D) node (F')[]{} ;
		\draw[dotted,thick] (G)-- (G  |- lineA_D) node (G')[]{} ;
		\draw[dotted,thick] (H)-- (H  |- lineA_D) node (H')[]{} ;		

		% nochmal Punkte
		\fill (E') circle (1pt) (F') circle (1pt) (G') circle (1pt) (H') circle (1pt); 
				
		% Haken
		\path[draw] (E) -- ++(225:.2);
		\path[draw] (F) -- ++(-45:.2);
		\path[draw] (G) -- ++(225:.2);
		\path[draw] (H) -- ++(225:.2);

		% Gamma
		\draw (-.3,.65) node {$\Gamma^+$};
		\draw (-.3,-.85) node {$\Gamma^{\phantom{+}}$};
		
		\end{tikzpicture}
	\end{minipage}
	\caption{title}
	%\label{cap:K4realize}
\end{figure}
